Timor Python: A Toolbox for Industrial Modular Robotics

Modular Reconfigurable Robots (MRRs) represent an exciting path forward for industrial robotics, opening up new possibilities for robot design. Compared to monolithic manipulators, they promise greater flexibility, improved maintainability, and cost-efficiency. However, there is no tool or standardized way to model and simulate assemblies of modules in the same way it has been done for robotic manipulators for decades. We introduce the Toolbox for Industrial Modular Robotics (Timor), a Python toolbox to bridge this gap and integrate modular robotics into existing simulation and optimization pipelines. Our open-source library offers model generation and task-based configuration optimization for MRRs. It can easily be integrated with existing simulation tools - not least by offering URDF export of arbitrary modular robot assemblies. Moreover, our experimental study demonstrates the effectiveness of Timor as a tool for designing modular robots optimized for specific use cases.

==> img/Human_vs_algos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray45}{RGB}{45,45,45}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{dimgray90}{RGB}{90,90,90}
\definecolor{mediumseagreen95157109}{RGB}{95,157,109}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Best final solutions},
x grid style={darkgray176},
xlabel={mass [kg]},
xmajorgrids,
xmin=9.623907885, xmax=16.329998815,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=2.5,
ytick style={color=black},
ytick={0,1,2},
yticklabels={HE,CS,GA}
]
\path [draw=darkslategray76, fill=steelblue88116163, semithick]
(axis cs:12.1719765,-0.3)
--(axis cs:12.1719765,0.3)
--(axis cs:15.222182825,0.3)
--(axis cs:15.222182825,-0.3)
--(axis cs:12.1719765,-0.3)
--cycle;
\path [draw=darkslategray76, fill=peru20313699, semithick]
(axis cs:10.92,0.7)
--(axis cs:10.92,1.3)
--(axis cs:10.92,1.3)
--(axis cs:10.92,0.7)
--(axis cs:10.92,0.7)
--cycle;
\path [draw=darkslategray76, fill=mediumseagreen95157109, semithick]
(axis cs:10.4635359,1.7)
--(axis cs:10.4635359,2.3)
--(axis cs:11.2735987,2.3)
--(axis cs:11.2735987,1.7)
--(axis cs:10.4635359,1.7)
--cycle;
\addplot [semithick, darkslategray76]
table {%
12.1719765 0
11.132083 0
};
\addplot [semithick, darkslategray76]
table {%
15.222182825 0
16.0251765 0
};
\addplot [semithick, darkslategray76]
table {%
11.132083 -0.15
11.132083 0.15
};
\addplot [semithick, darkslategray76]
table {%
16.0251765 -0.15
16.0251765 0.15
};
\addplot [semithick, darkslategray76]
table {%
10.92 1
10.92 1
};
\addplot [semithick, darkslategray76]
table {%
10.92 1
10.92 1
};
\addplot [semithick, darkslategray76]
table {%
10.92 0.85
10.92 1.15
};
\addplot [semithick, darkslategray76]
table {%
10.92 0.85
10.92 1.15
};
\addplot [semithick, darkslategray76]
table {%
10.4635359 2
9.9287302 2
};
\addplot [semithick, darkslategray76]
table {%
11.2735987 2
12.0835818 2
};
\addplot [semithick, darkslategray76]
table {%
9.9287302 1.85
9.9287302 2.15
};
\addplot [semithick, darkslategray76]
table {%
12.0835818 1.85
12.0835818 2.15
};
\addplot [black, mark=diamond*, mark options={solid,fill=darkslategray76}, only marks]
table {%
13.8008762 2
12.7104797 2
};
\addplot [semithick, darkslategray76]
table {%
14.1364983 -0.3
14.1364983 0.3
};
\addplot [semithick, darkslategray76]
table {%
10.92 0.7
10.92 1.3
};
\addplot [semithick, darkslategray76]
table {%
10.9237365 1.7
10.9237365 2.3
};
\addplot [draw=darkslategray45, fill=darkslategray76, mark=diamond*, only marks]
table{%
x  y
13.4510935 0
14.8219031 0
12.2477406 0
16.0251765 0
15.6519911 0
11.9446842 0
15.0789134 0
11.132083 0
};
\addplot [draw=darkslategray45, draw=none, fill=darkslategray76, mark=diamond*]
table{%
x  y
-3.33066907387547e-17 -0.707106781186547
0.424264068711928 0
2.22044604925031e-17 0.707106781186547
-0.424264068711929 1.11022302462516e-16
-3.33066907387547e-17 -0.707106781186547
};
\addplot [draw=darkslategray45, fill=darkslategray76, mark=diamond*, only marks]
table{%
x  y
11.4351395 2
9.9287302 2
11.3430475 2
10.5329847 2
10.3246383 2
10.3940872 2
9.9287302 2
11.8057865 2
11.2735987 2
11.3196446 2
10.9237365 2
9.9287302 2
10.9237365 2
10.9237365 2
11.8752354 2
9.9287302 2
10.9237365 2
10.9237365 2
11.7155527 2
10.9931854 2
10.5329848 2
13.8008762 2
9.9287302 2
10.9237365 2
10.9237365 2
10.9237365 2
11.3196446 2
10.9237365 2
9.9287302 2
11.8057865 2
11.2735987 2
11.8569889 2
10.9237365 2
10.9931854 2
11.3196447 2
10.9237365 2
10.4635359 2
10.6024336 2
10.6459412 2
10.9237365 2
10.9237365 2
11.4585423 2
11.600058 2
12.0601791 2
10.9237365 2
11.8057865 2
10.9237365 2
10.9237365 2
10.9931854 2
10.4635359 2
9.9287302 2
10.9931854 2
10.9237365 2
10.3940872 2
10.9237365 2
10.9237365 2
10.9237365 2
11.6000579 2
11.3196447 2
11.8057865 2
10.9931854 2
11.2761371 2
10.5329848 2
9.9287302 2
10.4635359 2
10.5329848 2
10.3246384 2
9.9287302 2
9.9287302 2
10.5329847 2
10.9237365 2
10.7153901 2
9.9287302 2
11.3196447 2
10.9237365 2
10.9237365 2
11.8057865 2
10.9237365 2
10.9237365 2
10.1857406 2
10.9237365 2
9.9287302 2
10.4635359 2
10.9237365 2
10.1857407 2
12.0835818 2
10.6459413 2
10.9237365 2
10.4635359 2
10.1857406 2
10.9237365 2
12.7104797 2
10.9237365 2
10.9237365 2
10.7153901 2
10.9697826 2
9.9287302 2
10.9237365 2
11.4351395 2
9.9287302 2
};
\addplot [draw=dimgray90, draw=none, fill=peru22113282, mark=diamond*]
table{%
x  y
-3.33066907387547e-17 -0.707106781186547
0.424264068711928 0
2.22044604925031e-17 0.707106781186547
-0.424264068711929 1.11022302462516e-16
-3.33066907387547e-17 -0.707106781186547
};

\addplot [draw=darkslategray76, fill=peru22113282, mark=diamond*, only marks, mark size=4pt]
table{%
x  y
10.92 1
};
\end{axis}

\end{tikzpicture}


==> powerball.tex <==
\begin{lstlisting}[
    language=XML,
    tabsize=2,
    showstringspaces=false
]
<robot name="IMPROV">
  <link name="PB B1">
    <!-- Link Details -->
	</link>
	<link name="PB B2">
    <!-- Link Details -->
	</link>
	<link name="PB B3">
    <!-- Link Details -->
	</link>
    
  <!-- Data from other modules -->
    
	<joint name="PB_conector_in" type="fixed">
	  <parent link="base body"/>
    <!-- Joint Details -->
	</joint>
	<joint name="PB_joint_1" type="revolute">
		<parent link="PB B1"/>
		<child link="PB B2"/>
    <!-- Joint Details -->
	</joint>
	<joint name="PB_joint_2" type="revolute">
		<parent link="PB B2"/>
		<child link="PB B3"/>
    <!-- Joint Details -->
	</joint>
</robot>
\end{lstlisting}

